G2 gauge theories

QCD can be formulated using any gauge group. One particular interesting choice is to replace SU(3) by the exceptional group G2. Conceptually, this group is the simplest group with a trivial center. It thus permits to study the conjectured relevance of center degrees of freedom for QCD. Practically, since all its representation are real, it is possible to perform lattice simulations for this theory also at finite baryon densities. It is thus an excellent environment to test methods and to investigate general properties of gauge theories at finite densities. We review the status of our understanding of gauge theories with the gauge group G2, including Yang-Mills theory, Yang-Mills-Higgs theory, and QCD both in the vacuum and in the phase diagram.

==> StringBreakingPot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}-2}}%
      \put(600,596){\makebox(0,0)[r]{\strut{}-1}}%
      \put(600,892){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1189){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,1485){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,1781){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,2077){\makebox(0,0)[r]{\strut{} 4}}%
      \put(600,2374){\makebox(0,0)[r]{\strut{} 5}}%
      \put(600,2670){\makebox(0,0)[r]{\strut{} 6}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{} 7}}%
      \put(660,200){\makebox(0,0){\strut{} 0}}%
      \put(1210,200){\makebox(0,0){\strut{} 1}}%
      \put(1761,200){\makebox(0,0){\strut{} 2}}%
      \put(2311,200){\makebox(0,0){\strut{} 3}}%
      \put(2861,200){\makebox(0,0){\strut{} 4}}%
      \put(3412,200){\makebox(0,0){\strut{} 5}}%
      \put(3962,200){\makebox(0,0){\strut{} 6}}%
      \put(370,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{V}_{\rep}/\mu$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{StringBreakingPot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potential40.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3968.00,2976.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,300){\makebox(0,0)[r]{\strut{}-6.0}}%
      \put(600,681){\makebox(0,0)[r]{\strut{}-4.0}}%
      \put(600,1062){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(600,1443){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(600,1823){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(600,2204){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(600,2585){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(600,2966){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(660,200){\makebox(0,0){\strut{}0.0}}%
      \put(1320,200){\makebox(0,0){\strut{}0.5}}%
      \put(1981,200){\makebox(0,0){\strut{}1.0}}%
      \put(2641,200){\makebox(0,0){\strut{}1.5}}%
      \put(3302,200){\makebox(0,0){\strut{}2.0}}%
      \put(3962,200){\makebox(0,0){\strut{}2.5}}%
      \put(250,1633){\rotatebox{90}{\makebox(0,0){\strut{}$\tilde{V}_{\rep}/\mu$}}}%
      \put(2311,50){\makebox(0,0){\strut{}$\mu R$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3479,1541){\makebox(0,0)[r]{\strut{}$\rep=7$}}%
      \csname LTb\endcsname%
      \put(3479,1384){\makebox(0,0)[r]{\strut{}$\rep=14$}}%
      \csname LTb\endcsname%
      \put(3479,1227){\makebox(0,0)[r]{\strut{}$\rep=27$}}%
      \csname LTb\endcsname%
      \put(3479,1070){\makebox(0,0)[r]{\strut{}$\rep=64$}}%
      \csname LTb\endcsname%
      \put(3479,913){\makebox(0,0)[r]{\strut{}$\rep=77$}}%
      \csname LTb\endcsname%
      \put(3479,756){\makebox(0,0)[r]{\strut{}$\rep=77^\prime$}}%
      \csname LTb\endcsname%
      \put(3479,599){\makebox(0,0)[r]{\strut{}$\rep=182$}}%
      \csname LTb\endcsname%
      \put(3479,442){\makebox(0,0)[r]{\strut{}$\rep=189$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potential40}}%
    \gplfronttext
  \end{picture}%
\endgroup

